Restricted Discrete Invariance and Self-Synchronization For Stable Walking of Bipedal Robots

Models of bipedal locomotion are hybrid, with a continuous component often generated by a Lagrangian plus actuators, and a discrete component where leg transfer takes place. The discrete component typically consists of a locally embedded co-dimension one submanifold in the continuous state space of the robot, called the switching surface, and a reset map that provides a new initial condition when a solution of the continuous component intersects the switching surface. The aim of this paper is to identify a low-dimensional submanifold of the switching surface, which, when it can be rendered invariant by the closed-loop dynamics, leads to asymptotically stable periodic gaits. The paper begins this process by studying the well-known 3D Linear Inverted Pendulum (LIP) model, where analytical results are much easier to obtain. A key contribution here is the notion of \textit{self-synchronization}, which refers to the periods of the pendular motions in the sagittal and frontal planes tending to a common period. The notion of invariance resulting from the study of the 3D LIP model is then extended to a 9-DOF 3D biped. A numerical study is performed to illustrate that asymptotically stable walking may be obtained.

==> dimensions_tikz.tex <==
\def\thfive{0}
\def\robotbasethree{%
    \draw (-2.7,-.1)-- (1,-.1);
    \fill[pattern=north east lines] (-2.7,-.1) rectangle (1,-.5);
}

% Draw line annotation
% Input:
%   #1 Line offset (optional)
%   #2 Line angle
%   #3 Line length
%   #5 Line label
% Example:
%   \lineann[1]{30}{2}{$L_1$}
\newcommand{\lineann}[4][0.5]{%
    \begin{scope}[rotate=#2, blue,inner sep=2pt]
        \draw[dashed, blue!40] (0,0) -- +(0,#1)
            node [coordinate] (a) {};
        \draw[dashed, blue!40] (#3,0) -- +(0,#1)
            node [coordinate] (b) {};
        \draw[|<->|] (a) -- node[fill=white] {#4} (b);
    \end{scope}
}


\begin{tikzpicture}
\begin{scope}[shift=(3:6),rotate=0]
	\linktwo(90+\thfive:\Lone/2);	
	\jointone
	\robotbase
	\begin{scope}[shift=(90+\thfive:\Lone/2),rotate=90+\thfive]
	\linktwo(0:\Lone/2);
	\jointthree
	\end{scope}
	\begin{scope}[shift=(90+\thfive:\Lone),rotate=180+\thfive]
		\linktwo(0:\Lone/6);
		\jointthree
		\begin{scope}[shift=(0:\Lone/6),rotate=-180-\thfive]
			\linktwo(90:\Lone/2); %Torso
			\lineann[\Lone/1.8]{\thfive}{\Lone/6} {\small{$\frac{W}{2}$}}
			\linktwo(180-\thfive:\Lone/6);
			\jointtwo
			\lineann[.7]{90+\thfive}{\Lone/2} {\small{$L_3$}}
			\begin{scope}[shift=(90:\Lone/2),rotate=0]
				\jointone
			\end{scope}
			
			\begin{scope}[shift=(180-\thfive:\Lone/6),rotate=180-\thfive]
				\linktwo(90:\Lone/2);
				\lineann[-0.7]{90+\thfive}{\Lone/2} {\small{$L_2$}}
				\jointthree
				\begin{scope}[shift=(90:\Lone/2),rotate=0]
					\lineann[-0.7]{90+\thfive}{\Lone/2} {\small{$L_1$}}
					\linktwo(90:\Lone/2);
					\jointthree
					\begin{scope}[shift=(90:\Lone/2),rotate=0]
					\jointone
					\end{scope}
				\end{scope}
			\end{scope}
		\end{scope}
	\end{scope}
\end{scope}

\end{tikzpicture}


==> side_front_view_angles.tex <==
\begin{tikzpicture}
\linktwo(\thtwo:\Lone/2);
\jointone
\begin{scope}[shift=(\thtwo:\Lone/2),rotate=0]
	\linktwo(\ththree:\Lone/2);
	\jointtwo
          \begin{scope}[shift=(0:0),rotate=\ththree+180]
     	    	 \draw [dashed, blue] (0,0) -- (1.2\ddx,0pt);
		 \draw [<->, blue] (\Lone/4,0) arc (0:-25:\Lone/4);
		 \draw [blue] (\Lone/4,0) arc (0:-15:\Lone/4) node [below] {\small{$q_6$}}; %q6
          \end{scope}
	\begin{scope}[shift=(\ththree:\Lone/2), rotate=0]
		\linktwo(-\thone:\Lone/2); %stance thigh
		\linktwo(85:\Lone/2); %Torso
		\begin{scope}[shift=(85:\Lone/2),rotate=0]
		\jointone
		\end{scope}
		\draw [dashed, blue] (85:\Lone/2) -- (85:\Lone/2+\Lone/10);
		\draw [dashed, blue] (0,0) -- (180-\thone:\Lone/2+\Lone/10);
		\jointtwo
		\begin{scope}[shift=(0:0),rotate=\ththree]
			 \draw [dashed, blue] (0,0) -- (1.7\ddx,0pt);
			 \draw [<->, blue] (\Lone/2+\Lone/20,0) arc (0:10:\Lone/2+\Lone/20);
			\draw [blue] (\Lone/2+\Lone/20,0) arc (0:4:\Lone/2+\Lone/20) node [above] {\small{$q_4$}}; %q1
			\draw [<->,blue] (10:\Lone/2+\Lone/20)  arc (10:35:\Lone/2+\Lone/20);
			\draw [blue] (5:\Lone/2+\Lone/20) arc (5:20:\Lone/2+\Lone/20) node [above] {\small{$q_1$}};%q4
 		\end{scope}
		\begin{scope}[shift=(-\thone:\Lone/2),rotate=0]
			\linktwo(-\thone-20:\Lone/2); 
			\draw [dashed, blue] (0,0) -- (-\thone:1.2\ddx);
			\draw [<->,blue] (-\thone:\ddx)  arc (-\thone:-\thone-20:\ddx);
			\draw [blue] (-\thone:\ddx)  arc (-\thone:-\thone-5:\ddx) node [below] {\small{$q_3$}}; %q3
			\jointtwo
			\begin{scope}[shift=(-\thone-20:\Lone/2),rotate=0]
			\jointone
			\robotbase
			\end{scope}
		\end{scope}
	\end{scope}
\end{scope}
\end{tikzpicture}

\vspace{.5cm}
%%%%%%%%%%%%%%
\begin{tikzpicture}
\draw[white] (0,0)--(0,0);
\begin{scope}[shift=(3:1),rotate=0]
	\linktwo(90+\thfour:\Lone/2);
	\jointone
	\begin{scope}[shift=(90+\thfour:\Lone/2),rotate=90+\thfour]
	\linktwo(0:\Lone/2);
	\jointthree
	\end{scope}
	\begin{scope}[shift=(90+\thfour:\Lone),rotate=180+\thfour]
		\linktwo(0:\Lone/6);
		\jointthree
		\begin{scope}[shift=(0:\Lone/6),rotate=-180-\thfour]
			\linktwo(90:\Lone/2); %Torso
			\linktwo(180-\thfour:\Lone/6);
			\jointtwo
			\node at (0,-\Lone/9.5){$H$};
		         \draw [dashed, blue] (\thfour:\Lone/6)--(\thfour:\Lone/3);
		         \draw [<->, blue] (0:\Lone/4) arc (0:\thfour:\Lone/4); 
		         \draw [blue] (0:\Lone/4) arc (0:\thfour/2:\Lone/4) node [right] {\small{$q_2$}}; 
		         \draw [dashed, blue] (180-\thfour:\Lone/6)--(180-\thfour:\Lone/3);
		          \draw [<->, blue] (180:\Lone/4) arc (180:180-\thfour:\Lone/4); 
		         \draw [blue] (180:\Lone/4) arc (180:180-\thfour/2:\Lone/4) node [left] {\small{$q_5$}}; 
		         \draw [dashed, blue] (0,0)--(0:\Lone/3);
		         \draw [dashed, blue] (0,0)--(180:\Lone/3);
			\begin{scope}[shift=(90:\Lone/2),rotate=0]
				\jointone
			\end{scope}
			
			\begin{scope}[shift=(180-\thfour:\Lone/6),rotate=180-\thfour]
				\linktwo(90:\Lone/2);
				\jointthree
				\begin{scope}[shift=(90:\Lone/2),rotate=0]
					\linktwo(90:\Lone/2);
					\jointthree
					\begin{scope}[shift=(90:\Lone/2),rotate=0]
					\jointone
					\end{scope}
				\end{scope}
					
			\end{scope}
		\end{scope}

	\end{scope}
						\robotbasetwo

\end{scope}

\end{tikzpicture}



